Wiggle Island

A wiggle is an embedded curve in the plane that is the attractor of an iterated function system associated to a complex parameter z. We show the space of wiggles is disconnected -- i.e. there is a wiggle island.

==> certified_loop_tikz.tex <==
% overlay for Figure 8: generated from certified_loop.txt
% coordinates are normalised to the background image, (0,0)--(1,1)
\fill[loopdisk] (0.920000,0.500000) circle (0.016676);
\fill[loopdisk] (0.919977,0.504398) circle (0.016023);
\fill[loopdisk] (0.919908,0.508796) circle (0.015381);
\fill[loopdisk] (0.919793,0.513193) circle (0.014725);
\fill[loopdisk] (0.919632,0.517588) circle (0.014052);
\fill[loopdisk] (0.919424,0.521981) circle (0.013364);
\fill[loopdisk] (0.919171,0.526372) circle (0.012661);
\fill[loopdisk] (0.918872,0.530760) circle (0.011942);
\fill[loopdisk] (0.918527,0.535145) circle (0.011208);
\fill[loopdisk] (0.918136,0.539525) circle (0.010459);
\fill[loopdisk] (0.917699,0.543902) circle (0.009694);
\fill[loopdisk] (0.917217,0.548274) circle (0.008944);
\fill[loopdisk] (0.916688,0.552640) circle (0.008608);
\fill[loopdisk] (0.916114,0.557001) circle (0.008256);
\fill[loopdisk] (0.915494,0.561355) circle (0.007887);
\fill[loopdisk] (0.914829,0.565702) circle (0.007502);
\fill[loopdisk] (0.914118,0.570043) circle (0.007101);
\fill[loopdisk] (0.913362,0.574376) circle (0.006683);
\fill[loopdisk] (0.912561,0.578700) circle (0.006249);
\fill[loopdisk] (0.911714,0.583016) circle (0.005799);
\fill[loopdisk] (0.910822,0.587323) circle (0.005333);
\fill[loopdisk] (0.909885,0.591620) circle (0.004851);
\fill[loopdisk] (0.908903,0.595907) circle (0.005700);
\fill[loopdisk] (0.907876,0.600184) circle (0.005336);
\fill[loopdisk] (0.906805,0.604450) circle (0.005943);
\fill[loopdisk] (0.905689,0.608704) circle (0.007419);
\fill[loopdisk] (0.904528,0.612946) circle (0.008897);
\fill[loopdisk] (0.903323,0.617176) circle (0.008583);
\fill[loopdisk] (0.902074,0.621393) circle (0.008039);
\fill[loopdisk] (0.900781,0.625597) circle (0.007480);
\fill[loopdisk] (0.899444,0.629787) circle (0.007575);
\fill[loopdisk] (0.898063,0.633963) circle (0.006280);
\fill[loopdisk] (0.896638,0.638124) circle (0.004680);
\fill[loopdisk] (0.895170,0.642270) circle (0.004081);
\fill[loopdisk] (0.893658,0.646400) circle (0.004236);
\fill[loopdisk] (0.892104,0.650515) circle (0.004781);
\fill[loopdisk] (0.890506,0.654612) circle (0.004923);
\fill[loopdisk] (0.888866,0.658693) circle (0.005367);
\fill[loopdisk] (0.887183,0.662757) circle (0.005235);
\fill[loopdisk] (0.885457,0.666802) circle (0.004270);
\fill[loopdisk] (0.883689,0.670829) circle (0.004546);
\fill[loopdisk] (0.881879,0.674838) circle (0.005357);
\fill[loopdisk] (0.880027,0.678827) circle (0.006362);
\fill[loopdisk] (0.878134,0.682797) circle (0.007379);
\fill[loopdisk] (0.876199,0.686747) circle (0.008406);
\fill[loopdisk] (0.874223,0.690676) circle (0.009443);
\fill[loopdisk] (0.872206,0.694584) circle (0.010491);
\fill[loopdisk] (0.870147,0.698471) circle (0.011549);
\fill[loopdisk] (0.868049,0.702337) circle (0.010604);
\fill[loopdisk] (0.865910,0.706180) circle (0.009555);
\fill[loopdisk] (0.863731,0.710000) circle (0.010820);
\fill[loopdisk] (0.861512,0.713797) circle (0.011117);
\fill[loopdisk] (0.859253,0.717571) circle (0.010680);
\fill[loopdisk] (0.856955,0.721321) circle (0.010228);
\fill[loopdisk] (0.854618,0.725047) circle (0.009760);
\fill[loopdisk] (0.852242,0.728748) circle (0.009279);
\fill[loopdisk] (0.849827,0.732424) circle (0.008782);
\fill[loopdisk] (0.847374,0.736075) circle (0.008270);
\fill[loopdisk] (0.844883,0.739700) circle (0.007744);
\fill[loopdisk] (0.842354,0.743298) circle (0.007203);
\fill[loopdisk] (0.839787,0.746870) circle (0.006648);
\fill[loopdisk] (0.837183,0.750414) circle (0.007557);
\fill[loopdisk] (0.834543,0.753932) circle (0.008546);
\fill[loopdisk] (0.831865,0.757421) circle (0.008405);
\fill[loopdisk] (0.829151,0.760882) circle (0.010398);
\fill[loopdisk] (0.826401,0.764315) circle (0.010701);
\fill[loopdisk] (0.823616,0.767718) circle (0.007205);
\fill[loopdisk] (0.820794,0.771092) circle (0.006776);
\fill[loopdisk] (0.817938,0.774437) circle (0.006519);
\fill[loopdisk] (0.815047,0.777751) circle (0.006649);
\fill[loopdisk] (0.812121,0.781035) circle (0.006763);
\fill[loopdisk] (0.809161,0.784288) circle (0.006862);
\fill[loopdisk] (0.806167,0.787510) circle (0.007115);
\fill[loopdisk] (0.803139,0.790700) circle (0.007014);
\fill[loopdisk] (0.800079,0.793859) circle (0.007103);
\fill[loopdisk] (0.796985,0.796985) circle (0.007438);
\fill[loopdisk] (0.793859,0.800079) circle (0.008021);
\fill[loopdisk] (0.790700,0.803139) circle (0.008806);
\fill[loopdisk] (0.787510,0.806167) circle (0.009694);
\fill[loopdisk] (0.784288,0.809161) circle (0.008400);
\fill[loopdisk] (0.781035,0.812121) circle (0.007114);
\fill[loopdisk] (0.777751,0.815047) circle (0.005835);
\fill[loopdisk] (0.774437,0.817938) circle (0.004565);
\fill[loopdisk] (0.771092,0.820794) circle (0.005498);
\fill[loopdisk] (0.767718,0.823616) circle (0.006784);
\fill[loopdisk] (0.764315,0.826401) circle (0.008062);
\fill[loopdisk] (0.760882,0.829151) circle (0.008874);
\fill[loopdisk] (0.757421,0.831865) circle (0.008259);
\fill[loopdisk] (0.753932,0.834543) circle (0.006809);
\fill[loopdisk] (0.750414,0.837183) circle (0.005371);
\fill[loopdisk] (0.746870,0.839787) circle (0.004754);
\fill[loopdisk] (0.743298,0.842354) circle (0.004954);
\fill[loopdisk] (0.739700,0.844883) circle (0.005170);
\fill[loopdisk] (0.736075,0.847374) circle (0.005401);
\fill[loopdisk] (0.732424,0.849827) circle (0.005648);
\fill[loopdisk] (0.728748,0.852242) circle (0.007224);
\fill[loopdisk] (0.725047,0.854618) circle (0.008873);
\fill[loopdisk] (0.721321,0.856955) circle (0.010520);
\fill[loopdisk] (0.717571,0.859253) circle (0.012163);
\fill[loopdisk] (0.713797,0.861512) circle (0.012143);
\fill[loopdisk] (0.710000,0.863731) circle (0.010693);
\fill[loopdisk] (0.706180,0.865910) circle (0.009292);
\fill[loopdisk] (0.702337,0.868049) circle (0.007900);
\fill[loopdisk] (0.698471,0.870147) circle (0.006519);
\fill[loopdisk] (0.694584,0.872206) circle (0.005147);
\fill[loopdisk] (0.690676,0.874223) circle (0.003785);
\fill[loopdisk] (0.686747,0.876199) circle (0.002434);
\fill[loopdisk] (0.682797,0.878134) circle (0.001092);
\fill[loopdisk] (0.678827,0.880027) circle (0.003909);
\fill[loopdisk] (0.674838,0.881879) circle (0.002860);
\fill[loopdisk] (0.670829,0.883689) circle (0.002284);
\fill[loopdisk] (0.666802,0.885457) circle (0.001957);
\fill[loopdisk] (0.662757,0.887183) circle (0.002211);
\fill[loopdisk] (0.658693,0.888866) circle (0.001250);
\fill[loopdisk] (0.654612,0.890506) circle (0.001537);
\fill[loopdisk] (0.650515,0.892104) circle (0.000700);
\fill[loopdisk] (0.646400,0.893658) circle (0.000973);
\fill[loopdisk] (0.642270,0.895170) circle (0.001617);
\fill[loopdisk] (0.638124,0.896638) circle (0.002246);
\fill[loopdisk] (0.633963,0.898063) circle (0.002861);
\fill[loopdisk] (0.629787,0.899444) circle (0.003461);
\fill[loopdisk] (0.625597,0.900781) circle (0.004255);
\fill[loopdisk] (0.621393,0.902074) circle (0.005822);
\fill[loopdisk] (0.617176,0.903323) circle (0.007391);
\fill[loopdisk] (0.612946,0.904528) circle (0.008390);
\fill[loopdisk] (0.608704,0.905689) circle (0.007847);
\fill[loopdisk] (0.604450,0.906805) circle (0.007744);
\fill[loopdisk] (0.600184,0.907876) circle (0.006731);
\fill[loopdisk] (0.595907,0.908903) circle (0.006216);
\fill[loopdisk] (0.591620,0.909885) circle (0.007658);
\fill[loopdisk] (0.587323,0.910822) circle (0.006705);
\fill[loopdisk] (0.583016,0.911714) circle (0.005382);
\fill[loopdisk] (0.578700,0.912561) circle (0.004052);
\fill[loopdisk] (0.574376,0.913362) circle (0.002717);
\fill[loopdisk] (0.570043,0.914118) circle (0.002300);
\fill[loopdisk] (0.565702,0.914829) circle (0.003818);
\fill[loopdisk] (0.561355,0.915494) circle (0.005565);
\fill[loopdisk] (0.557001,0.916114) circle (0.006852);
\fill[loopdisk] (0.552640,0.916688) circle (0.008051);
\fill[loopdisk] (0.548274,0.917217) circle (0.009510);
\fill[loopdisk] (0.543902,0.917699) circle (0.008773);
\fill[loopdisk] (0.539525,0.918136) circle (0.007393);
\fill[loopdisk] (0.535145,0.918527) circle (0.006009);
\fill[loopdisk] (0.530760,0.918872) circle (0.004620);
\fill[loopdisk] (0.526372,0.919171) circle (0.003705);
\fill[loopdisk] (0.521981,0.919424) circle (0.004679);
\fill[loopdisk] (0.517588,0.919632) circle (0.000958);
\fill[loopdisk] (0.513193,0.919793) circle (0.002379);
\fill[loopdisk] (0.508796,0.919908) circle (0.003464);
\fill[loopdisk] (0.504398,0.919977) circle (0.004514);
\fill[loopdisk] (0.500000,0.920000) circle (0.005863);
\fill[loopdisk] (0.495602,0.919977) circle (0.007317);
\fill[loopdisk] (0.491204,0.919908) circle (0.008769);
\fill[loopdisk] (0.486807,0.919793) circle (0.008293);
\fill[loopdisk] (0.482412,0.919632) circle (0.007049);
\fill[loopdisk] (0.478019,0.919424) circle (0.005927);
\fill[loopdisk] (0.473628,0.919171) circle (0.005010);
\fill[loopdisk] (0.469240,0.918872) circle (0.004425);
\fill[loopdisk] (0.464855,0.918527) circle (0.004077);
\fill[loopdisk] (0.460475,0.918136) circle (0.003745);
\fill[loopdisk] (0.456098,0.917699) circle (0.003427);
\fill[loopdisk] (0.451726,0.917217) circle (0.003125);
\fill[loopdisk] (0.447360,0.916688) circle (0.002837);
\fill[loopdisk] (0.442999,0.916114) circle (0.002565);
\fill[loopdisk] (0.438645,0.915494) circle (0.002309);
\fill[loopdisk] (0.434298,0.914829) circle (0.002067);
\fill[loopdisk] (0.429957,0.914118) circle (0.001841);
\fill[loopdisk] (0.425624,0.913362) circle (0.001630);
\fill[loopdisk] (0.421300,0.912561) circle (0.001434);
\fill[loopdisk] (0.416984,0.911714) circle (0.001254);
\fill[loopdisk] (0.412677,0.910822) circle (0.001180);
\fill[loopdisk] (0.408380,0.909885) circle (0.002254);
\fill[loopdisk] (0.404093,0.908903) circle (0.002431);
\fill[loopdisk] (0.399816,0.907876) circle (0.001458);
\fill[loopdisk] (0.395550,0.906805) circle (0.000835);
\fill[loopdisk] (0.391296,0.905689) circle (0.001280);
\fill[loopdisk] (0.387054,0.904528) circle (0.001035);
\fill[loopdisk] (0.382824,0.903323) circle (0.001553);
\fill[loopdisk] (0.378607,0.902074) circle (0.001250);
\fill[loopdisk] (0.374403,0.900781) circle (0.001059);
\fill[loopdisk] (0.370213,0.899444) circle (0.001472);
\fill[loopdisk] (0.366037,0.898063) circle (0.001465);
\fill[loopdisk] (0.361876,0.896638) circle (0.001522);
\fill[loopdisk] (0.357730,0.895170) circle (0.001166);
\fill[loopdisk] (0.353600,0.893658) circle (0.000700);
\fill[loopdisk] (0.349485,0.892104) circle (0.000700);
\fill[loopdisk] (0.345388,0.890506) circle (0.000700);
\fill[loopdisk] (0.341307,0.888866) circle (0.000700);
\fill[loopdisk] (0.337243,0.887183) circle (0.000700);
\fill[loopdisk] (0.333198,0.885457) circle (0.000700);
\fill[loopdisk] (0.329171,0.883689) circle (0.000700);
\fill[loopdisk] (0.325162,0.881879) circle (0.000785);
\fill[loopdisk] (0.321173,0.880027) circle (0.000923);
\fill[loopdisk] (0.317203,0.878134) circle (0.001097);
\fill[loopdisk] (0.313253,0.876199) circle (0.001603);
\fill[loopdisk] (0.309324,0.874223) circle (0.002054);
\fill[loopdisk] (0.305416,0.872206) circle (0.002518);
\fill[loopdisk] (0.301529,0.870147) circle (0.002995);
\fill[loopdisk] (0.297663,0.868049) circle (0.003335);
\fill[loopdisk] (0.293820,0.865910) circle (0.002867);
\fill[loopdisk] (0.290000,0.863731) circle (0.002310);
\fill[loopdisk] (0.286203,0.861512) circle (0.001763);
\fill[loopdisk] (0.282429,0.859253) circle (0.002314);
\fill[loopdisk] (0.278679,0.856955) circle (0.002850);
\fill[loopdisk] (0.274953,0.854618) circle (0.003373);
\fill[loopdisk] (0.271252,0.852242) circle (0.003881);
\fill[loopdisk] (0.267576,0.849827) circle (0.004376);
\fill[loopdisk] (0.263925,0.847374) circle (0.004856);
\fill[loopdisk] (0.260300,0.844883) circle (0.005323);
\fill[loopdisk] (0.256702,0.842354) circle (0.005775);
\fill[loopdisk] (0.253130,0.839787) circle (0.006213);
\fill[loopdisk] (0.249586,0.837183) circle (0.006636);
\fill[loopdisk] (0.246068,0.834543) circle (0.007046);
\fill[loopdisk] (0.242579,0.831865) circle (0.007440);
\fill[loopdisk] (0.239118,0.829151) circle (0.006374);
\fill[loopdisk] (0.235685,0.826401) circle (0.005240);
\fill[loopdisk] (0.232282,0.823616) circle (0.004098);
\fill[loopdisk] (0.228908,0.820794) circle (0.002947);
\fill[loopdisk] (0.225563,0.817938) circle (0.001786);
\fill[loopdisk] (0.222249,0.815047) circle (0.000700);
\fill[loopdisk] (0.218965,0.812121) circle (0.003254);
\fill[loopdisk] (0.215712,0.809161) circle (0.003817);
\fill[loopdisk] (0.212490,0.806167) circle (0.002868);
\fill[loopdisk] (0.209300,0.803139) circle (0.002641);
\fill[loopdisk] (0.206141,0.800079) circle (0.002656);
\fill[loopdisk] (0.203015,0.796985) circle (0.002683);
\fill[loopdisk] (0.199921,0.793859) circle (0.002725);
\fill[loopdisk] (0.196861,0.790700) circle (0.002713);
\fill[loopdisk] (0.193833,0.787510) circle (0.002902);
\fill[loopdisk] (0.190839,0.784288) circle (0.003105);
\fill[loopdisk] (0.187879,0.781035) circle (0.003322);
\fill[loopdisk] (0.184953,0.777751) circle (0.002934);
\fill[loopdisk] (0.182062,0.774437) circle (0.003103);
\fill[loopdisk] (0.179206,0.771092) circle (0.003313);
\fill[loopdisk] (0.176384,0.767718) circle (0.003092);
\fill[loopdisk] (0.173599,0.764315) circle (0.003092);
\fill[loopdisk] (0.170849,0.760882) circle (0.002916);
\fill[loopdisk] (0.168135,0.757421) circle (0.004024);
\fill[loopdisk] (0.165457,0.753932) circle (0.003113);
\fill[loopdisk] (0.162817,0.750414) circle (0.003500);
\fill[loopdisk] (0.160213,0.746870) circle (0.003238);
\fill[loopdisk] (0.157646,0.743298) circle (0.003131);
\fill[loopdisk] (0.155117,0.739700) circle (0.003276);
\fill[loopdisk] (0.152626,0.736075) circle (0.003693);
\fill[loopdisk] (0.150173,0.732424) circle (0.004652);
\fill[loopdisk] (0.147758,0.728748) circle (0.005761);
\fill[loopdisk] (0.145382,0.725047) circle (0.006781);
\fill[loopdisk] (0.143045,0.721321) circle (0.005732);
\fill[loopdisk] (0.140747,0.717571) circle (0.004534);
\fill[loopdisk] (0.138488,0.713797) circle (0.003342);
\fill[loopdisk] (0.136269,0.710000) circle (0.002250);
\fill[loopdisk] (0.134090,0.706180) circle (0.002973);
\fill[loopdisk] (0.131951,0.702337) circle (0.004022);
\fill[loopdisk] (0.129853,0.698471) circle (0.005202);
\fill[loopdisk] (0.127794,0.694584) circle (0.006442);
\fill[loopdisk] (0.125777,0.690676) circle (0.006565);
\fill[loopdisk] (0.123801,0.686747) circle (0.006030);
\fill[loopdisk] (0.121866,0.682797) circle (0.006974);
\fill[loopdisk] (0.119973,0.678827) circle (0.002034);
\fill[loopdisk] (0.118121,0.674838) circle (0.003329);
\fill[loopdisk] (0.116311,0.670829) circle (0.004615);
\fill[loopdisk] (0.114543,0.666802) circle (0.005890);
\fill[loopdisk] (0.112817,0.662757) circle (0.007156);
\fill[loopdisk] (0.111134,0.658693) circle (0.008412);
\fill[loopdisk] (0.109494,0.654612) circle (0.009658);
\fill[loopdisk] (0.107896,0.650515) circle (0.010894);
\fill[loopdisk] (0.106342,0.646400) circle (0.012120);
\fill[loopdisk] (0.104830,0.642270) circle (0.013335);
\fill[loopdisk] (0.103362,0.638124) circle (0.014539);
\fill[loopdisk] (0.101937,0.633963) circle (0.014874);
\fill[loopdisk] (0.100556,0.629787) circle (0.014378);
\fill[loopdisk] (0.099219,0.625597) circle (0.013866);
\fill[loopdisk] (0.097926,0.621393) circle (0.013339);
\fill[loopdisk] (0.096677,0.617176) circle (0.012797);
\fill[loopdisk] (0.095472,0.612946) circle (0.012239);
\fill[loopdisk] (0.094311,0.608704) circle (0.011665);
\fill[loopdisk] (0.093195,0.604450) circle (0.011077);
\fill[loopdisk] (0.092124,0.600184) circle (0.010473);
\fill[loopdisk] (0.091097,0.595907) circle (0.009854);
\fill[loopdisk] (0.090115,0.591620) circle (0.009219);
\fill[loopdisk] (0.089178,0.587323) circle (0.008570);
\fill[loopdisk] (0.088286,0.583016) circle (0.007905);
\fill[loopdisk] (0.087439,0.578700) circle (0.007226);
\fill[loopdisk] (0.086638,0.574376) circle (0.006532);
\fill[loopdisk] (0.085882,0.570043) circle (0.005823);
\fill[loopdisk] (0.085171,0.565702) circle (0.005099);
\fill[loopdisk] (0.084506,0.561355) circle (0.004361);
\fill[loopdisk] (0.083886,0.557001) circle (0.003608);
\fill[loopdisk] (0.083312,0.552640) circle (0.002841);
\fill[loopdisk] (0.082783,0.548274) circle (0.004145);
\fill[loopdisk] (0.082301,0.543902) circle (0.005553);
\fill[loopdisk] (0.081864,0.539525) circle (0.006694);
\fill[loopdisk] (0.081473,0.535145) circle (0.007296);
\fill[loopdisk] (0.081128,0.530760) circle (0.006496);
\fill[loopdisk] (0.080829,0.526372) circle (0.006375);
\fill[loopdisk] (0.080576,0.521981) circle (0.006238);
\fill[loopdisk] (0.080368,0.517588) circle (0.006085);
\fill[loopdisk] (0.080207,0.513193) circle (0.005918);
\fill[loopdisk] (0.080092,0.508796) circle (0.005735);
\fill[loopdisk] (0.080023,0.504398) circle (0.005536);
\fill[loopdisk] (0.080000,0.500000) circle (0.005474);
\fill[loopdisk] (0.080023,0.495602) circle (0.005665);
\fill[loopdisk] (0.080092,0.491204) circle (0.006469);
\fill[loopdisk] (0.080207,0.486807) circle (0.007554);
\fill[loopdisk] (0.080368,0.482412) circle (0.008671);
\fill[loopdisk] (0.080576,0.478019) circle (0.009776);
\fill[loopdisk] (0.080829,0.473628) circle (0.009543);
\fill[loopdisk] (0.081128,0.469240) circle (0.010275);
\fill[loopdisk] (0.081473,0.464855) circle (0.011909);
\fill[loopdisk] (0.081864,0.460475) circle (0.013588);
\fill[loopdisk] (0.082301,0.456098) circle (0.015267);
\fill[loopdisk] (0.082783,0.451726) circle (0.016230);
\fill[loopdisk] (0.083312,0.447360) circle (0.016894);
\fill[loopdisk] (0.083886,0.442999) circle (0.017542);
\fill[loopdisk] (0.084506,0.438645) circle (0.018174);
\fill[loopdisk] (0.085171,0.434298) circle (0.018790);
\fill[loopdisk] (0.085882,0.429957) circle (0.019389);
\fill[loopdisk] (0.086638,0.425624) circle (0.019972);
\fill[loopdisk] (0.087439,0.421300) circle (0.020538);
\fill[loopdisk] (0.088286,0.416984) circle (0.021087);
\fill[loopdisk] (0.089178,0.412677) circle (0.021620);
\fill[loopdisk] (0.090115,0.408380) circle (0.022136);
\fill[loopdisk] (0.091097,0.404093) circle (0.022635);
\fill[loopdisk] (0.092124,0.399816) circle (0.023111);
\fill[loopdisk] (0.093195,0.395550) circle (0.023576);
\fill[loopdisk] (0.094311,0.391296) circle (0.024025);
\fill[loopdisk] (0.095472,0.387054) circle (0.024456);
\fill[loopdisk] (0.096677,0.382824) circle (0.024871);
\fill[loopdisk] (0.097926,0.378607) circle (0.025268);
\fill[loopdisk] (0.099219,0.374403) circle (0.025648);
\fill[loopdisk] (0.100556,0.370213) circle (0.026011);
\fill[loopdisk] (0.101937,0.366037) circle (0.026357);
\fill[loopdisk] (0.103362,0.361876) circle (0.026686);
\fill[loopdisk] (0.104830,0.357730) circle (0.026997);
\fill[loopdisk] (0.106342,0.353600) circle (0.027291);
\fill[loopdisk] (0.107896,0.349485) circle (0.027568);
\fill[loopdisk] (0.109494,0.345388) circle (0.027827);
\fill[loopdisk] (0.111134,0.341307) circle (0.028069);
\fill[loopdisk] (0.112817,0.337243) circle (0.028293);
\fill[loopdisk] (0.114543,0.333198) circle (0.028500);
\fill[loopdisk] (0.116311,0.329171) circle (0.028690);
\fill[loopdisk] (0.118121,0.325162) circle (0.028862);
\fill[loopdisk] (0.119973,0.321173) circle (0.029016);
\fill[loopdisk] (0.121866,0.317203) circle (0.029153);
\fill[loopdisk] (0.123801,0.313253) circle (0.029272);
\fill[loopdisk] (0.125777,0.309324) circle (0.029374);
\fill[loopdisk] (0.127794,0.305416) circle (0.029458);
\fill[loopdisk] (0.129853,0.301529) circle (0.029525);
\fill[loopdisk] (0.131951,0.297663) circle (0.029574);
\fill[loopdisk] (0.134090,0.293820) circle (0.029605);
\fill[loopdisk] (0.136269,0.290000) circle (0.029619);
\fill[loopdisk] (0.138488,0.286203) circle (0.029615);
\fill[loopdisk] (0.140747,0.282429) circle (0.029596);
\fill[loopdisk] (0.143045,0.278679) circle (0.029624);
\fill[loopdisk] (0.145382,0.274953) circle (0.029730);
\fill[loopdisk] (0.147758,0.271252) circle (0.029913);
\fill[loopdisk] (0.150173,0.267576) circle (0.030171);
\fill[loopdisk] (0.152626,0.263925) circle (0.030502);
\fill[loopdisk] (0.155117,0.260300) circle (0.030904);
\fill[loopdisk] (0.157646,0.256702) circle (0.031374);
\fill[loopdisk] (0.160213,0.253130) circle (0.031767);
\fill[loopdisk] (0.162817,0.249586) circle (0.030333);
\fill[loopdisk] (0.165457,0.246068) circle (0.028891);
\fill[loopdisk] (0.168135,0.242579) circle (0.027440);
\fill[loopdisk] (0.170849,0.239118) circle (0.025980);
\fill[loopdisk] (0.173599,0.235685) circle (0.024512);
\fill[loopdisk] (0.176384,0.232282) circle (0.023035);
\fill[loopdisk] (0.179206,0.228908) circle (0.021549);
\fill[loopdisk] (0.182062,0.225563) circle (0.020056);
\fill[loopdisk] (0.184953,0.222249) circle (0.018555);
\fill[loopdisk] (0.187879,0.218965) circle (0.017045);
\fill[loopdisk] (0.190839,0.215712) circle (0.015528);
\fill[loopdisk] (0.193833,0.212490) circle (0.014004);
\fill[loopdisk] (0.196861,0.209300) circle (0.012472);
\fill[loopdisk] (0.199921,0.206141) circle (0.010934);
\fill[loopdisk] (0.203015,0.203015) circle (0.009388);
\fill[loopdisk] (0.206141,0.199921) circle (0.007835);
\fill[loopdisk] (0.209300,0.196861) circle (0.006276);
\fill[loopdisk] (0.212490,0.193833) circle (0.004711);
\fill[loopdisk] (0.215712,0.190839) circle (0.003139);
\fill[loopdisk] (0.218965,0.187879) circle (0.001561);
\fill[loopdisk] (0.222249,0.184953) circle (0.005193);
\fill[loopdisk] (0.225563,0.182062) circle (0.001531);
\fill[loopdisk] (0.228908,0.179206) circle (0.001037);
\fill[loopdisk] (0.232282,0.176384) circle (0.001689);
\fill[loopdisk] (0.235685,0.173599) circle (0.002356);
\fill[loopdisk] (0.239118,0.170849) circle (0.003036);
\fill[loopdisk] (0.242579,0.168135) circle (0.003731);
\fill[loopdisk] (0.246068,0.165457) circle (0.004440);
\fill[loopdisk] (0.249586,0.162817) circle (0.005163);
\fill[loopdisk] (0.253130,0.160213) circle (0.005900);
\fill[loopdisk] (0.256702,0.157646) circle (0.006651);
\fill[loopdisk] (0.260300,0.155117) circle (0.007805);
\fill[loopdisk] (0.263925,0.152626) circle (0.009135);
\fill[loopdisk] (0.267576,0.150173) circle (0.010457);
\fill[loopdisk] (0.271252,0.147758) circle (0.011772);
\fill[loopdisk] (0.274953,0.145382) circle (0.012211);
\fill[loopdisk] (0.278679,0.143045) circle (0.011471);
\fill[loopdisk] (0.282429,0.140747) circle (0.010745);
\fill[loopdisk] (0.286203,0.138488) circle (0.010033);
\fill[loopdisk] (0.290000,0.136269) circle (0.009336);
\fill[loopdisk] (0.293820,0.134090) circle (0.008652);
\fill[loopdisk] (0.297663,0.131951) circle (0.007982);
\fill[loopdisk] (0.301529,0.129853) circle (0.007327);
\fill[loopdisk] (0.305416,0.127794) circle (0.006686);
\fill[loopdisk] (0.309324,0.125777) circle (0.006060);
\fill[loopdisk] (0.313253,0.123801) circle (0.005448);
\fill[loopdisk] (0.317203,0.121866) circle (0.004851);
\fill[loopdisk] (0.321173,0.119973) circle (0.004268);
\fill[loopdisk] (0.325162,0.118121) circle (0.003700);
\fill[loopdisk] (0.329171,0.116311) circle (0.007215);
\fill[loopdisk] (0.333198,0.114543) circle (0.005799);
\fill[loopdisk] (0.337243,0.112817) circle (0.004456);
\fill[loopdisk] (0.341307,0.111134) circle (0.003877);
\fill[loopdisk] (0.345388,0.109494) circle (0.003312);
\fill[loopdisk] (0.349485,0.107896) circle (0.002761);
\fill[loopdisk] (0.353600,0.106342) circle (0.002434);
\fill[loopdisk] (0.357730,0.104830) circle (0.002855);
\fill[loopdisk] (0.361876,0.103362) circle (0.003793);
\fill[loopdisk] (0.366037,0.101937) circle (0.004882);
\fill[loopdisk] (0.370213,0.100556) circle (0.005980);
\fill[loopdisk] (0.374403,0.099219) circle (0.007087);
\fill[loopdisk] (0.378607,0.097926) circle (0.008204);
\fill[loopdisk] (0.382824,0.096677) circle (0.008866);
\fill[loopdisk] (0.387054,0.095472) circle (0.009859);
\fill[loopdisk] (0.391296,0.094311) circle (0.009132);
\fill[loopdisk] (0.395550,0.093195) circle (0.008559);
\fill[loopdisk] (0.399816,0.092124) circle (0.008007);
\fill[loopdisk] (0.404093,0.091097) circle (0.007440);
\fill[loopdisk] (0.408380,0.090115) circle (0.006859);
\fill[loopdisk] (0.412677,0.089178) circle (0.006264);
\fill[loopdisk] (0.416984,0.088286) circle (0.005655);
\fill[loopdisk] (0.421300,0.087439) circle (0.005033);
\fill[loopdisk] (0.425624,0.086638) circle (0.005869);
\fill[loopdisk] (0.429957,0.085882) circle (0.007081);
\fill[loopdisk] (0.434298,0.085171) circle (0.008286);
\fill[loopdisk] (0.438645,0.084506) circle (0.009482);
\fill[loopdisk] (0.442999,0.083886) circle (0.010669);
\fill[loopdisk] (0.447360,0.083312) circle (0.010347);
\fill[loopdisk] (0.451726,0.082783) circle (0.009085);
\fill[loopdisk] (0.456098,0.082301) circle (0.007830);
\fill[loopdisk] (0.460475,0.081864) circle (0.006583);
\fill[loopdisk] (0.464855,0.081473) circle (0.005398);
\fill[loopdisk] (0.469240,0.081128) circle (0.004378);
\fill[loopdisk] (0.473628,0.080829) circle (0.005266);
\fill[loopdisk] (0.478019,0.080576) circle (0.004787);
\fill[loopdisk] (0.482412,0.080368) circle (0.003695);
\fill[loopdisk] (0.486807,0.080207) circle (0.003980);
\fill[loopdisk] (0.491204,0.080092) circle (0.004279);
\fill[loopdisk] (0.495602,0.080023) circle (0.004594);
\fill[loopdisk] (0.500000,0.080000) circle (0.004923);
\fill[loopdisk] (0.504398,0.080023) circle (0.005267);
\fill[loopdisk] (0.508796,0.080092) circle (0.005625);
\fill[loopdisk] (0.513193,0.080207) circle (0.005998);
\fill[loopdisk] (0.517588,0.080368) circle (0.006386);
\fill[loopdisk] (0.521981,0.080576) circle (0.006788);
\fill[loopdisk] (0.526372,0.080829) circle (0.007204);
\fill[loopdisk] (0.530760,0.081128) circle (0.007635);
\fill[loopdisk] (0.535145,0.081473) circle (0.008080);
\fill[loopdisk] (0.539525,0.081864) circle (0.008540);
\fill[loopdisk] (0.543902,0.082301) circle (0.008676);
\fill[loopdisk] (0.548274,0.082783) circle (0.007624);
\fill[loopdisk] (0.552640,0.083312) circle (0.006583);
\fill[loopdisk] (0.557001,0.083886) circle (0.005552);
\fill[loopdisk] (0.561355,0.084506) circle (0.004532);
\fill[loopdisk] (0.565702,0.085171) circle (0.003522);
\fill[loopdisk] (0.570043,0.085882) circle (0.002523);
\fill[loopdisk] (0.574376,0.086638) circle (0.001535);
\fill[loopdisk] (0.578700,0.087439) circle (0.000700);
\fill[loopdisk] (0.583016,0.088286) circle (0.001013);
\fill[loopdisk] (0.587323,0.089178) circle (0.000700);
\fill[loopdisk] (0.591620,0.090115) circle (0.000700);
\fill[loopdisk] (0.595907,0.091097) circle (0.000700);
\fill[loopdisk] (0.600184,0.092124) circle (0.000700);
\fill[loopdisk] (0.604450,0.093195) circle (0.000872);
\fill[loopdisk] (0.608704,0.094311) circle (0.001093);
\fill[loopdisk] (0.612946,0.095472) circle (0.001515);
\fill[loopdisk] (0.617176,0.096677) circle (0.000783);
\fill[loopdisk] (0.621393,0.097926) circle (0.000700);
\fill[loopdisk] (0.625597,0.099219) circle (0.000700);
\fill[loopdisk] (0.629787,0.100556) circle (0.000700);
\fill[loopdisk] (0.633963,0.101937) circle (0.000700);
\fill[loopdisk] (0.638124,0.103362) circle (0.000700);
\fill[loopdisk] (0.642270,0.104830) circle (0.000700);
\fill[loopdisk] (0.646400,0.106342) circle (0.000700);
\fill[loopdisk] (0.650515,0.107896) circle (0.000700);
\fill[loopdisk] (0.654612,0.109494) circle (0.000700);
\fill[loopdisk] (0.658693,0.111134) circle (0.000700);
\fill[loopdisk] (0.662757,0.112817) circle (0.000831);
\fill[loopdisk] (0.666802,0.114543) circle (0.001236);
\fill[loopdisk] (0.670829,0.116311) circle (0.000700);
\fill[loopdisk] (0.674838,0.118121) circle (0.000700);
\fill[loopdisk] (0.678827,0.119973) circle (0.001116);
\fill[loopdisk] (0.682797,0.121866) circle (0.001274);
\fill[loopdisk] (0.686747,0.123801) circle (0.000861);
\fill[loopdisk] (0.690676,0.125777) circle (0.000861);
\fill[loopdisk] (0.694584,0.127794) circle (0.000711);
\fill[loopdisk] (0.698471,0.129853) circle (0.001309);
\fill[loopdisk] (0.702337,0.131951) circle (0.001706);
\fill[loopdisk] (0.706180,0.134090) circle (0.002374);
\fill[loopdisk] (0.710000,0.136269) circle (0.002176);
\fill[loopdisk] (0.713797,0.138488) circle (0.001587);
\fill[loopdisk] (0.717571,0.140747) circle (0.001249);
\fill[loopdisk] (0.721321,0.143045) circle (0.001258);
\fill[loopdisk] (0.725047,0.145382) circle (0.001191);
\fill[loopdisk] (0.728748,0.147758) circle (0.001260);
\fill[loopdisk] (0.732424,0.150173) circle (0.000700);
\fill[loopdisk] (0.736075,0.152626) circle (0.000831);
\fill[loopdisk] (0.739700,0.155117) circle (0.001044);
\fill[loopdisk] (0.743298,0.157646) circle (0.002093);
\fill[loopdisk] (0.746870,0.160213) circle (0.003012);
\fill[loopdisk] (0.750414,0.162817) circle (0.004322);
\fill[loopdisk] (0.753932,0.165457) circle (0.003468);
\fill[loopdisk] (0.757421,0.168135) circle (0.002802);
\fill[loopdisk] (0.760882,0.170849) circle (0.003542);
\fill[loopdisk] (0.764315,0.173599) circle (0.004278);
\fill[loopdisk] (0.767718,0.176384) circle (0.003374);
\fill[loopdisk] (0.771092,0.179206) circle (0.003200);
\fill[loopdisk] (0.774437,0.182062) circle (0.002813);
\fill[loopdisk] (0.777751,0.184953) circle (0.000999);
\fill[loopdisk] (0.781035,0.187879) circle (0.002056);
\fill[loopdisk] (0.784288,0.190839) circle (0.003335);
\fill[loopdisk] (0.787510,0.193833) circle (0.004740);
\fill[loopdisk] (0.790700,0.196861) circle (0.003729);
\fill[loopdisk] (0.793859,0.199921) circle (0.002821);
\fill[loopdisk] (0.796985,0.203015) circle (0.003550);
\fill[loopdisk] (0.800079,0.206141) circle (0.002765);
\fill[loopdisk] (0.803139,0.209300) circle (0.003699);
\fill[loopdisk] (0.806167,0.212490) circle (0.004621);
\fill[loopdisk] (0.809161,0.215712) circle (0.004047);
\fill[loopdisk] (0.812121,0.218965) circle (0.005449);
\fill[loopdisk] (0.815047,0.222249) circle (0.006906);
\fill[loopdisk] (0.817938,0.225563) circle (0.008390);
\fill[loopdisk] (0.820794,0.228908) circle (0.009889);
\fill[loopdisk] (0.823616,0.232282) circle (0.011358);
\fill[loopdisk] (0.826401,0.235685) circle (0.010782);
\fill[loopdisk] (0.829151,0.239118) circle (0.010191);
\fill[loopdisk] (0.831865,0.242579) circle (0.009585);
\fill[loopdisk] (0.834543,0.246068) circle (0.009013);
\fill[loopdisk] (0.837183,0.249586) circle (0.008469);
\fill[loopdisk] (0.839787,0.253130) circle (0.007909);
\fill[loopdisk] (0.842354,0.256702) circle (0.007483);
\fill[loopdisk] (0.844883,0.260300) circle (0.007792);
\fill[loopdisk] (0.847374,0.263925) circle (0.007056);
\fill[loopdisk] (0.849827,0.267576) circle (0.006305);
\fill[loopdisk] (0.852242,0.271252) circle (0.005540);
\fill[loopdisk] (0.854618,0.274953) circle (0.004761);
\fill[loopdisk] (0.856955,0.278679) circle (0.003967);
\fill[loopdisk] (0.859253,0.282429) circle (0.004481);
\fill[loopdisk] (0.861512,0.286203) circle (0.005588);
\fill[loopdisk] (0.863731,0.290000) circle (0.006863);
\fill[loopdisk] (0.865910,0.293820) circle (0.008225);
\fill[loopdisk] (0.868049,0.297663) circle (0.009609);
\fill[loopdisk] (0.870147,0.301529) circle (0.011000);
\fill[loopdisk] (0.872206,0.305416) circle (0.011727);
\fill[loopdisk] (0.874223,0.309324) circle (0.013213);
\fill[loopdisk] (0.876199,0.313253) circle (0.014723);
\fill[loopdisk] (0.878134,0.317203) circle (0.016239);
\fill[loopdisk] (0.880027,0.321173) circle (0.017758);
\fill[loopdisk] (0.881879,0.325162) circle (0.017378);
\fill[loopdisk] (0.883689,0.329171) circle (0.015817);
\fill[loopdisk] (0.885457,0.333198) circle (0.014650);
\fill[loopdisk] (0.887183,0.337243) circle (0.013080);
\fill[loopdisk] (0.888866,0.341307) circle (0.013398);
\fill[loopdisk] (0.890506,0.345388) circle (0.014986);
\fill[loopdisk] (0.892104,0.349485) circle (0.016578);
\fill[loopdisk] (0.893658,0.353600) circle (0.018173);
\fill[loopdisk] (0.895170,0.357730) circle (0.019771);
\fill[loopdisk] (0.896638,0.361876) circle (0.021373);
\fill[loopdisk] (0.898063,0.366037) circle (0.022978);
\fill[loopdisk] (0.899444,0.370213) circle (0.024585);
\fill[loopdisk] (0.900781,0.374403) circle (0.026195);
\fill[loopdisk] (0.902074,0.378607) circle (0.027807);
\fill[loopdisk] (0.903323,0.382824) circle (0.029422);
\fill[loopdisk] (0.904528,0.387054) circle (0.028935);
\fill[loopdisk] (0.905689,0.391296) circle (0.027742);
\fill[loopdisk] (0.906805,0.395550) circle (0.026609);
\fill[loopdisk] (0.907876,0.399816) circle (0.025541);
\fill[loopdisk] (0.908903,0.404093) circle (0.024549);
\fill[loopdisk] (0.909885,0.408380) circle (0.023642);
\fill[loopdisk] (0.910822,0.412677) circle (0.022830);
\fill[loopdisk] (0.911714,0.416984) circle (0.022124);
\fill[loopdisk] (0.912561,0.421300) circle (0.021534);
\fill[loopdisk] (0.913362,0.425624) circle (0.021069);
\fill[loopdisk] (0.914118,0.429957) circle (0.020740);
\fill[loopdisk] (0.914829,0.434298) circle (0.020551);
\fill[loopdisk] (0.915494,0.438645) circle (0.020507);
\fill[loopdisk] (0.916114,0.442999) circle (0.020609);
\fill[loopdisk] (0.916688,0.447360) circle (0.020855);
\fill[loopdisk] (0.917217,0.451726) circle (0.021240);
\fill[loopdisk] (0.917699,0.456098) circle (0.021756);
\fill[loopdisk] (0.918136,0.460475) circle (0.022386);
\fill[loopdisk] (0.918527,0.464855) circle (0.023052);
\fill[loopdisk] (0.918872,0.469240) circle (0.023649);
\fill[loopdisk] (0.919171,0.473628) circle (0.022468);
\fill[loopdisk] (0.919424,0.478019) circle (0.021333);
\fill[loopdisk] (0.919632,0.482412) circle (0.020252);
\fill[loopdisk] (0.919793,0.486807) circle (0.019234);
\fill[loopdisk] (0.919908,0.491204) circle (0.018291);
\fill[loopdisk] (0.919977,0.495602) circle (0.017434);
\fill[loopdisk] (0.684172,0.877466) circle (0.001557);
\fill[loopdisk] (0.668668,0.884644) circle (0.002010);
\fill[loopdisk] (0.664898,0.886275) circle (0.002114);
\fill[loopdisk] (0.660283,0.888213) circle (0.001627);
\fill[loopdisk] (0.656788,0.889638) circle (0.001017);
\fill[loopdisk] (0.651996,0.891532) circle (0.000700);
\fill[loopdisk] (0.648767,0.892770) circle (0.000700);
\fill[loopdisk] (0.644639,0.894309) circle (0.001249);
\fill[loopdisk] (0.640495,0.895804) circle (0.001888);
\fill[loopdisk] (0.516100,0.919691) circle (0.001439);
\fill[loopdisk] (0.436351,0.915149) circle (0.002179);
\fill[loopdisk] (0.432015,0.914461) circle (0.001946);
\fill[loopdisk] (0.427686,0.913728) circle (0.001728);
\fill[loopdisk] (0.423365,0.912949) circle (0.001526);
\fill[loopdisk] (0.419052,0.912126) circle (0.001339);
\fill[loopdisk] (0.414793,0.911266) circle (0.001172);
\fill[loopdisk] (0.411052,0.910473) circle (0.001562);
\fill[loopdisk] (0.401480,0.908282) circle (0.001859);
\fill[loopdisk] (0.397380,0.907270) circle (0.000968);
\fill[loopdisk] (0.393637,0.906309) circle (0.001687);
\fill[loopdisk] (0.389055,0.905082) circle (0.001442);
\fill[loopdisk] (0.385186,0.904002) circle (0.000882);
\fill[loopdisk] (0.380569,0.902661) circle (0.001624);
\fill[loopdisk] (0.376412,0.901405) circle (0.000972);
\fill[loopdisk] (0.372503,0.900180) circle (0.001245);
\fill[loopdisk] (0.368120,0.898758) circle (0.001574);
\fill[loopdisk] (0.363982,0.897365) circle (0.001495);
\fill[loopdisk] (0.359633,0.895850) circle (0.001568);
\fill[loopdisk] (0.355403,0.894324) circle (0.000700);
\fill[loopdisk] (0.351394,0.892831) circle (0.000733);
\fill[loopdisk] (0.347384,0.891291) circle (0.000700);
\fill[loopdisk] (0.343336,0.889688) circle (0.000700);
\fill[loopdisk] (0.339219,0.888007) circle (0.000700);
\fill[loopdisk] (0.335219,0.886325) circle (0.000700);
\fill[loopdisk] (0.331468,0.884704) circle (0.000700);
\fill[loopdisk] (0.327213,0.882811) circle (0.000700);
\fill[loopdisk] (0.323228,0.880988) circle (0.000921);
\fill[loopdisk] (0.319264,0.879123) circle (0.000887);
\fill[loopdisk] (0.315453,0.877283) circle (0.001282);
\fill[loopdisk] (0.311488,0.875317) circle (0.001804);
\fill[loopdisk] (0.287862,0.862488) circle (0.001991);
\fill[loopdisk] (0.284549,0.860529) circle (0.002006);
\fill[loopdisk] (0.223462,0.816112) circle (0.001047);
\fill[loopdisk] (0.221589,0.814463) circle (0.000700);
\fill[loopdisk] (0.227420,0.180469) circle (0.001162);
\fill[loopdisk] (0.230341,0.178000) circle (0.001313);
\fill[loopdisk] (0.233722,0.175198) circle (0.001970);
\fill[loopdisk] (0.572697,0.086339) circle (0.001917);
\fill[loopdisk] (0.577019,0.087122) circle (0.000937);
\fill[loopdisk] (0.580636,0.087813) circle (0.001266);
\fill[loopdisk] (0.585586,0.088813) circle (0.000700);
\fill[loopdisk] (0.589412,0.089628) circle (0.000700);
\fill[loopdisk] (0.593677,0.090580) circle (0.000700);
\fill[loopdisk] (0.597953,0.091582) circle (0.000700);
\fill[loopdisk] (0.602218,0.092628) circle (0.000762);
\fill[loopdisk] (0.606471,0.093720) circle (0.000975);
\fill[loopdisk] (0.610623,0.094830) circle (0.001460);
\fill[loopdisk] (0.615415,0.096169) circle (0.001078);
\fill[loopdisk] (0.619428,0.097338) circle (0.000700);
\fill[loopdisk] (0.623434,0.098548) circle (0.000700);
\fill[loopdisk] (0.627876,0.099940) circle (0.000700);
\fill[loopdisk] (0.631835,0.101228) circle (0.000700);
\fill[loopdisk] (0.635968,0.102618) circle (0.000700);
\fill[loopdisk] (0.640333,0.104138) circle (0.000700);
\fill[loopdisk] (0.644358,0.105588) circle (0.000700);
\fill[loopdisk] (0.648430,0.107102) circle (0.000700);
\fill[loopdisk] (0.652493,0.108662) circle (0.000700);
\fill[loopdisk] (0.656722,0.110336) circle (0.000700);
\fill[loopdisk] (0.660450,0.111856) circle (0.000700);
\fill[loopdisk] (0.664595,0.113595) circle (0.001189);
\fill[loopdisk] (0.669232,0.115604) circle (0.000700);
\fill[loopdisk] (0.672904,0.117241) circle (0.000700);
\fill[loopdisk] (0.676412,0.118845) circle (0.000700);
\fill[loopdisk] (0.680743,0.120880) circle (0.001244);
\fill[loopdisk] (0.684960,0.122919) circle (0.001101);
\fill[loopdisk] (0.688714,0.124784) circle (0.000852);
\fill[loopdisk] (0.692700,0.126815) circle (0.000700);
\fill[loopdisk] (0.696266,0.128679) circle (0.000943);
\fill[loopdisk] (0.700232,0.130802) circle (0.001338);
\fill[loopdisk] (0.703969,0.132854) circle (0.001991);
\fill[loopdisk] (0.712156,0.137523) circle (0.001652);
\fill[loopdisk] (0.715832,0.139699) circle (0.001034);
\fill[loopdisk] (0.719446,0.141889) circle (0.001252);
\fill[loopdisk] (0.723216,0.144227) circle (0.001331);
\fill[loopdisk] (0.726872,0.146547) circle (0.001517);
\fill[loopdisk] (0.730889,0.149158) circle (0.000700);
\fill[loopdisk] (0.734134,0.151315) circle (0.000774);
\fill[loopdisk] (0.737803,0.153807) circle (0.000700);
\fill[loopdisk] (0.741073,0.156076) circle (0.001523);
\fill[loopdisk] (0.776780,0.184100) circle (0.001317);
\fill[loopdisk] (0.779002,0.186061) circle (0.001203);
\fill[loopdisk] (0.652623,0.891288) circle (0.001903);
\fill[loopdisk] (0.651368,0.891775) circle (0.000700);
\fill[loopdisk] (0.649773,0.892388) circle (0.000700);
\fill[loopdisk] (0.647761,0.893150) circle (0.000757);
\fill[loopdisk] (0.398359,0.907516) circle (0.001289);
\fill[loopdisk] (0.396401,0.907022) circle (0.000838);
\fill[loopdisk] (0.386046,0.904246) circle (0.000848);
\fill[loopdisk] (0.384327,0.903757) circle (0.001126);
\fill[loopdisk] (0.377376,0.901700) circle (0.001044);
\fill[loopdisk] (0.375449,0.901107) circle (0.000975);
\fill[loopdisk] (0.356321,0.894660) circle (0.000864);
\fill[loopdisk] (0.354485,0.893987) circle (0.000700);
\fill[loopdisk] (0.352553,0.893268) circle (0.000745);
\fill[loopdisk] (0.350236,0.892391) circle (0.000700);
\fill[loopdisk] (0.348377,0.891676) circle (0.000700);
\fill[loopdisk] (0.346392,0.890902) circle (0.000700);
\fill[loopdisk] (0.344371,0.890102) circle (0.000700);
\fill[loopdisk] (0.342303,0.889271) circle (0.000700);
\fill[loopdisk] (0.340320,0.888462) circle (0.000700);
\fill[loopdisk] (0.338118,0.887549) circle (0.000700);
\fill[loopdisk] (0.336255,0.886766) circle (0.000700);
\fill[loopdisk] (0.334183,0.885882) circle (0.000700);
\fill[loopdisk] (0.332372,0.885099) circle (0.000700);
\fill[loopdisk] (0.330565,0.884307) circle (0.000700);
\fill[loopdisk] (0.328027,0.883178) circle (0.000700);
\fill[loopdisk] (0.326399,0.882443) circle (0.000700);
\fill[loopdisk] (0.324256,0.881463) circle (0.000921);
\fill[loopdisk] (0.322200,0.880509) circle (0.000922);
\fill[loopdisk] (0.320201,0.879569) circle (0.000793);
\fill[loopdisk] (0.318327,0.878675) circle (0.000982);
\fill[loopdisk] (0.575992,0.086932) circle (0.001169);
\fill[loopdisk] (0.578046,0.087315) circle (0.000705);
\fill[loopdisk] (0.579320,0.087558) circle (0.000700);
\fill[loopdisk] (0.581950,0.088073) circle (0.001126);
\fill[loopdisk] (0.584531,0.088594) circle (0.000775);
\fill[loopdisk] (0.586641,0.089034) circle (0.000700);
\fill[loopdisk] (0.588349,0.089398) circle (0.000700);
\fill[loopdisk] (0.590473,0.089860) circle (0.000700);
\fill[loopdisk] (0.592607,0.090337) circle (0.000700);
\fill[loopdisk] (0.594746,0.090826) circle (0.000700);
\fill[loopdisk] (0.596886,0.091328) circle (0.000700);
\fill[loopdisk] (0.599019,0.091839) circle (0.000700);
\fill[loopdisk] (0.601154,0.092363) circle (0.000710);
\fill[loopdisk] (0.603281,0.092897) circle (0.000814);
\fill[loopdisk] (0.605411,0.093443) circle (0.000921);
\fill[loopdisk] (0.607531,0.093999) circle (0.001031);
\fill[loopdisk] (0.618474,0.097056) circle (0.000700);
\fill[loopdisk] (0.620381,0.097621) circle (0.000700);
\fill[loopdisk] (0.622379,0.098225) circle (0.000700);
\fill[loopdisk] (0.624488,0.098873) circle (0.000700);
\fill[loopdisk] (0.626713,0.099571) circle (0.000780);
\fill[loopdisk] (0.629037,0.100313) circle (0.000700);
\fill[loopdisk] (0.630756,0.100872) circle (0.000700);
\fill[loopdisk] (0.632913,0.101586) circle (0.000700);
\fill[loopdisk] (0.634895,0.102252) circle (0.000700);
\fill[loopdisk] (0.637040,0.102986) circle (0.000712);
\fill[loopdisk] (0.639350,0.103791) circle (0.000700);
\fill[loopdisk] (0.641316,0.104488) circle (0.000700);
\fill[loopdisk] (0.643299,0.105202) circle (0.000700);
\fill[loopdisk] (0.645415,0.105977) circle (0.000700);
\fill[loopdisk] (0.647413,0.106720) circle (0.000700);
\fill[loopdisk] (0.649445,0.107487) circle (0.000700);
\fill[loopdisk] (0.651298,0.108198) circle (0.000700);
\fill[loopdisk] (0.653687,0.109129) circle (0.000700);
\fill[loopdisk] (0.655654,0.109908) circle (0.000700);
\fill[loopdisk] (0.657790,0.110767) circle (0.000700);
\fill[loopdisk] (0.659442,0.111441) circle (0.000700);
\fill[loopdisk] (0.661458,0.112274) circle (0.000736);
\fill[loopdisk] (0.668345,0.115214) circle (0.000783);
\fill[loopdisk] (0.670118,0.115995) circle (0.000700);
\fill[loopdisk] (0.671736,0.116716) circle (0.000700);
\fill[loopdisk] (0.674070,0.117770) circle (0.000700);
\fill[loopdisk] (0.675458,0.118405) circle (0.000700);
\fill[loopdisk] (0.677364,0.119288) circle (0.000775);
\fill[loopdisk] (0.683957,0.122429) circle (0.000985);
\fill[loopdisk] (0.685961,0.123412) circle (0.001100);
\fill[loopdisk] (0.687735,0.124293) circle (0.000700);
\fill[loopdisk] (0.689691,0.125277) circle (0.001081);
\fill[loopdisk] (0.691781,0.126343) circle (0.000700);
\fill[loopdisk] (0.693617,0.127290) circle (0.000700);
\fill[loopdisk] (0.695323,0.128182) circle (0.000700);
\fill[loopdisk] (0.697208,0.129178) circle (0.001241);
\fill[loopdisk] (0.730113,0.148648) circle (0.000813);
\fill[loopdisk] (0.731663,0.149669) circle (0.000700);
\fill[loopdisk] (0.733184,0.150679) circle (0.000700);
\fill[loopdisk] (0.735082,0.151953) circle (0.000942);
\fill[loopdisk] (0.737016,0.153268) circle (0.000700);
\fill[loopdisk] (0.738588,0.154347) circle (0.000868);
\fill[loopdisk] (0.650828,0.891983) circle (0.000700);
\fill[loopdisk] (0.650200,0.892224) circle (0.000700);
\fill[loopdisk] (0.649346,0.892550) circle (0.000700);
\fill[loopdisk] (0.350687,0.892563) circle (0.000700);
\fill[loopdisk] (0.349784,0.892218) circle (0.000700);
\fill[loopdisk] (0.348839,0.891855) circle (0.000700);
\fill[loopdisk] (0.347915,0.891497) circle (0.000700);
\fill[loopdisk] (0.346876,0.891092) circle (0.000700);
\fill[loopdisk] (0.345909,0.890712) circle (0.000700);
\fill[loopdisk] (0.344840,0.890289) circle (0.000700);
\fill[loopdisk] (0.343902,0.889915) circle (0.000700);
\fill[loopdisk] (0.342729,0.889443) circle (0.000700);
\fill[loopdisk] (0.341877,0.889098) circle (0.000700);
\fill[loopdisk] (0.340885,0.888693) circle (0.000700);
\fill[loopdisk] (0.339756,0.888229) circle (0.000700);
\fill[loopdisk] (0.338591,0.887746) circle (0.000700);
\fill[loopdisk] (0.337645,0.887351) circle (0.000700);
\fill[loopdisk] (0.336754,0.886976) circle (0.000700);
\fill[loopdisk] (0.335757,0.886554) circle (0.000700);
\fill[loopdisk] (0.334673,0.886092) circle (0.000700);
\fill[loopdisk] (0.333693,0.885671) circle (0.000700);
\fill[loopdisk] (0.332781,0.885276) circle (0.000700);
\fill[loopdisk] (0.331963,0.884920) circle (0.000700);
\fill[loopdisk] (0.331094,0.884540) circle (0.000700);
\fill[loopdisk] (0.330036,0.884073) circle (0.000700);
\fill[loopdisk] (0.328402,0.883346) circle (0.000774);
\fill[loopdisk] (0.327651,0.883009) circle (0.000700);
\fill[loopdisk] (0.586227,0.088946) circle (0.000700);
\fill[loopdisk] (0.587055,0.089121) circle (0.000700);
\fill[loopdisk] (0.587838,0.089288) circle (0.000700);
\fill[loopdisk] (0.588861,0.089508) circle (0.000700);
\fill[loopdisk] (0.589922,0.089739) circle (0.000700);
\fill[loopdisk] (0.591024,0.089982) circle (0.000700);
\fill[loopdisk] (0.592094,0.090221) circle (0.000700);
\fill[loopdisk] (0.593121,0.090453) circle (0.000700);
\fill[loopdisk] (0.594189,0.090698) circle (0.000700);
\fill[loopdisk] (0.595302,0.090955) circle (0.000700);
\fill[loopdisk] (0.596376,0.091207) circle (0.000700);
\fill[loopdisk] (0.597396,0.091449) circle (0.000700);
\fill[loopdisk] (0.619923,0.097485) circle (0.000700);
\fill[loopdisk] (0.620838,0.097759) circle (0.000700);
\fill[loopdisk] (0.623988,0.098718) circle (0.000700);
\fill[loopdisk] (0.624987,0.099028) circle (0.000700);
\fill[loopdisk] (0.628595,0.100171) circle (0.000700);
\fill[loopdisk] (0.629480,0.100457) circle (0.000700);
\fill[loopdisk] (0.630348,0.100739) circle (0.000700);
\fill[loopdisk] (0.631165,0.101007) circle (0.000700);
\fill[loopdisk] (0.632381,0.101408) circle (0.000700);
\fill[loopdisk] (0.633445,0.101763) circle (0.000700);
\fill[loopdisk] (0.634436,0.102097) circle (0.000700);
\fill[loopdisk] (0.635355,0.102408) circle (0.000700);
\fill[loopdisk] (0.638800,0.103598) circle (0.000700);
\fill[loopdisk] (0.639900,0.103985) circle (0.000700);
\fill[loopdisk] (0.640896,0.104338) circle (0.000700);
\fill[loopdisk] (0.641735,0.104638) circle (0.000700);
\fill[loopdisk] (0.642784,0.105016) circle (0.000700);
\fill[loopdisk] (0.643813,0.105389) circle (0.000700);
\fill[loopdisk] (0.644960,0.105809) circle (0.000700);
\fill[loopdisk] (0.645871,0.106145) circle (0.000700);
\fill[loopdisk] (0.646917,0.106534) circle (0.000700);
\fill[loopdisk] (0.647910,0.106906) circle (0.000700);
\fill[loopdisk] (0.648973,0.107308) circle (0.000700);
\fill[loopdisk] (0.649917,0.107667) circle (0.000700);
\fill[loopdisk] (0.651008,0.108086) circle (0.000700);
\fill[loopdisk] (0.651587,0.108310) circle (0.000700);
\fill[loopdisk] (0.653185,0.108932) circle (0.000700);
\fill[loopdisk] (0.654190,0.109327) circle (0.000700);
\fill[loopdisk] (0.655194,0.109725) circle (0.000700);
\fill[loopdisk] (0.656114,0.110092) circle (0.000700);
\fill[loopdisk] (0.657320,0.110577) circle (0.000700);
\fill[loopdisk] (0.658259,0.110957) circle (0.000700);
\fill[loopdisk] (0.659000,0.111260) circle (0.000700);
\fill[loopdisk] (0.659884,0.111623) circle (0.000700);
\fill[loopdisk] (0.669753,0.115834) circle (0.000700);
\fill[loopdisk] (0.670481,0.116156) circle (0.000700);
\fill[loopdisk] (0.671231,0.116490) circle (0.000700);
\fill[loopdisk] (0.672242,0.116943) circle (0.000700);
\fill[loopdisk] (0.673722,0.117612) circle (0.000764);
\fill[loopdisk] (0.674419,0.117929) circle (0.000700);
\fill[loopdisk] (0.675082,0.118233) circle (0.000700);
\fill[loopdisk] (0.675833,0.118578) circle (0.000700);
\fill[loopdisk] (0.731383,0.149483) circle (0.000700);
\fill[loopdisk] (0.731944,0.149854) circle (0.000700);
\fill[loopdisk] (0.349118,0.891962) circle (0.000700);
\fill[loopdisk] (0.348560,0.891747) circle (0.000700);
\fill[loopdisk] (0.348185,0.891602) circle (0.000700);
\fill[loopdisk] (0.347645,0.891392) circle (0.000700);
\fill[loopdisk] (0.347127,0.891190) circle (0.000700);
\fill[loopdisk] (0.346625,0.890994) circle (0.000700);
\fill[loopdisk] (0.346156,0.890809) circle (0.000700);
\fill[loopdisk] (0.345662,0.890614) circle (0.000700);
\fill[loopdisk] (0.345087,0.890387) circle (0.000700);
\fill[loopdisk] (0.344594,0.890191) circle (0.000700);
\fill[loopdisk] (0.344161,0.890018) circle (0.000700);
\fill[loopdisk] (0.343643,0.889811) circle (0.000700);
\fill[loopdisk] (0.343048,0.889571) circle (0.000700);
\fill[loopdisk] (0.342411,0.889314) circle (0.000700);
\fill[loopdisk] (0.342121,0.889197) circle (0.000700);
\fill[loopdisk] (0.341633,0.888999) circle (0.000700);
\fill[loopdisk] (0.341127,0.888792) circle (0.000700);
\fill[loopdisk] (0.340644,0.888594) circle (0.000700);
\fill[loopdisk] (0.338861,0.887858) circle (0.000700);
\fill[loopdisk] (0.338322,0.887634) circle (0.000700);
\fill[loopdisk] (0.337859,0.887441) circle (0.000700);
\fill[loopdisk] (0.337431,0.887261) circle (0.000700);
\fill[loopdisk] (0.336991,0.887076) circle (0.000700);
\fill[loopdisk] (0.336517,0.886877) circle (0.000700);
\fill[loopdisk] (0.336002,0.886658) circle (0.000700);
\fill[loopdisk] (0.335511,0.886450) circle (0.000700);
\fill[loopdisk] (0.334902,0.886190) circle (0.000700);
\fill[loopdisk] (0.334445,0.885994) circle (0.000700);
\fill[loopdisk] (0.333967,0.885789) circle (0.000700);
\fill[loopdisk] (0.333419,0.885552) circle (0.000700);
\fill[loopdisk] (0.332996,0.885369) circle (0.000700);
\fill[loopdisk] (0.332567,0.885183) circle (0.000700);
\fill[loopdisk] (0.332172,0.885011) circle (0.000700);
\fill[loopdisk] (0.331755,0.884829) circle (0.000700);
\fill[loopdisk] (0.331294,0.884628) circle (0.000700);
\fill[loopdisk] (0.330893,0.884451) circle (0.000700);
\fill[loopdisk] (0.587592,0.089235) circle (0.000700);
\fill[loopdisk] (0.588084,0.089341) circle (0.000700);
\fill[loopdisk] (0.588595,0.089451) circle (0.000700);
\fill[loopdisk] (0.589126,0.089565) circle (0.000700);
\fill[loopdisk] (0.589657,0.089681) circle (0.000700);
\fill[loopdisk] (0.590187,0.089797) circle (0.000700);
\fill[loopdisk] (0.590738,0.089919) circle (0.000700);
\fill[loopdisk] (0.591311,0.090046) circle (0.000700);
\fill[loopdisk] (0.630111,0.100662) circle (0.000700);
\fill[loopdisk] (0.630584,0.100816) circle (0.000700);
\fill[loopdisk] (0.630993,0.100950) circle (0.000700);
\fill[loopdisk] (0.631338,0.101063) circle (0.000700);
\fill[loopdisk] (0.640656,0.104253) circle (0.000700);
\fill[loopdisk] (0.641136,0.104424) circle (0.000700);
\fill[loopdisk] (0.641556,0.104574) circle (0.000700);
\fill[loopdisk] (0.641914,0.104702) circle (0.000700);
\fill[loopdisk] (0.642562,0.104935) circle (0.000700);
\fill[loopdisk] (0.643007,0.105096) circle (0.000700);
\fill[loopdisk] (0.643554,0.105295) circle (0.000700);
\fill[loopdisk] (0.644071,0.105483) circle (0.000700);
\fill[loopdisk] (0.644688,0.105709) circle (0.000700);
\fill[loopdisk] (0.645232,0.105909) circle (0.000700);
\fill[loopdisk] (0.645607,0.106047) circle (0.000700);
\fill[loopdisk] (0.646135,0.106243) circle (0.000700);
\fill[loopdisk] (0.646645,0.106433) circle (0.000700);
\fill[loopdisk] (0.647188,0.106635) circle (0.000700);
\fill[loopdisk] (0.647652,0.106809) circle (0.000700);
\fill[loopdisk] (0.648168,0.107004) circle (0.000700);
\fill[loopdisk] (0.648721,0.107212) circle (0.000700);
\fill[loopdisk] (0.649225,0.107404) circle (0.000700);
\fill[loopdisk] (0.649680,0.107577) circle (0.000700);
\fill[loopdisk] (0.650153,0.107757) circle (0.000700);
\fill[loopdisk] (0.654978,0.109639) circle (0.000700);
\fill[loopdisk] (0.655410,0.109810) circle (0.000700);
\fill[loopdisk] (0.658091,0.110889) circle (0.000700);
\fill[loopdisk] (0.658427,0.111026) circle (0.000700);
\fill[loopdisk] (0.674607,0.118015) circle (0.000700);
\fill[loopdisk] (0.348261,0.891632) circle (0.000700);
\fill[loopdisk] (0.348110,0.891573) circle (0.000700);
\fill[loopdisk] (0.344716,0.890239) circle (0.000700);
\fill[loopdisk] (0.344471,0.890142) circle (0.000700);
\fill[loopdisk] (0.344269,0.890061) circle (0.000700);
\fill[loopdisk] (0.344053,0.889975) circle (0.000700);
\fill[loopdisk] (0.342188,0.889224) circle (0.000700);
\fill[loopdisk] (0.342016,0.889154) circle (0.000700);
\fill[loopdisk] (0.341773,0.889055) circle (0.000700);
\fill[loopdisk] (0.341494,0.888942) circle (0.000700);
\fill[loopdisk] (0.337971,0.887487) circle (0.000700);
\fill[loopdisk] (0.337748,0.887394) circle (0.000700);
\fill[loopdisk] (0.337515,0.887297) circle (0.000700);
\fill[loopdisk] (0.337348,0.887226) circle (0.000700);
\fill[loopdisk] (0.337104,0.887124) circle (0.000700);
\fill[loopdisk] (0.336877,0.887028) circle (0.000700);
\fill[loopdisk] (0.336648,0.886932) circle (0.000700);
\fill[loopdisk] (0.336387,0.886821) circle (0.000700);
\fill[loopdisk] (0.336115,0.886706) circle (0.000700);
\fill[loopdisk] (0.335890,0.886611) circle (0.000700);
\fill[loopdisk] (0.335649,0.886508) circle (0.000700);
\fill[loopdisk] (0.335373,0.886391) circle (0.000700);
\fill[loopdisk] (0.335050,0.886253) circle (0.000700);
\fill[loopdisk] (0.334754,0.886127) circle (0.000700);
\fill[loopdisk] (0.334567,0.886046) circle (0.000700);
\fill[loopdisk] (0.334323,0.885942) circle (0.000700);
\fill[loopdisk] (0.334072,0.885834) circle (0.000700);
\fill[loopdisk] (0.333862,0.885744) circle (0.000700);
\fill[loopdisk] (0.333539,0.885604) circle (0.000700);
\fill[loopdisk] (0.333299,0.885501) circle (0.000700);
\fill[loopdisk] (0.333104,0.885416) circle (0.000700);
\fill[loopdisk] (0.332888,0.885323) circle (0.000700);
\fill[loopdisk] (0.332655,0.885221) circle (0.000700);
\fill[loopdisk] (0.332479,0.885145) circle (0.000700);
\fill[loopdisk] (0.332272,0.885055) circle (0.000700);
\fill[loopdisk] (0.332072,0.884968) circle (0.000700);
\fill[loopdisk] (0.331872,0.884881) circle (0.000700);
\fill[loopdisk] (0.331638,0.884778) circle (0.000700);
\fill[loopdisk] (0.630868,0.100909) circle (0.000700);
\fill[loopdisk] (0.641034,0.104387) circle (0.000700);
\fill[loopdisk] (0.641239,0.104460) circle (0.000700);
\fill[loopdisk] (0.641453,0.104537) circle (0.000700);
\fill[loopdisk] (0.641638,0.104603) circle (0.000700);
\fill[loopdisk] (0.645530,0.106019) circle (0.000700);
\fill[loopdisk] (0.645684,0.106076) circle (0.000700);
\fill[loopdisk] (0.649100,0.107356) circle (0.000700);
\fill[loopdisk] (0.649350,0.107451) circle (0.000700);
\fill[loopdisk] (0.649582,0.107539) circle (0.000700);
\fill[loopdisk] (0.649779,0.107615) circle (0.000700);
\fill[loopdisk] (0.650010,0.107703) circle (0.000700);
\fill[loopdisk] (0.650295,0.107812) circle (0.000700);
\fill[loopdisk] (0.342076,0.889179) circle (0.000700);
\fill[loopdisk] (0.341957,0.889130) circle (0.000700);
\fill[loopdisk] (0.337566,0.887318) circle (0.000700);
\fill[loopdisk] (0.337464,0.887275) circle (0.000700);
\fill[loopdisk] (0.337386,0.887243) circle (0.000700);
\fill[loopdisk] (0.337309,0.887210) circle (0.000700);
\fill[loopdisk] (0.337165,0.887150) circle (0.000700);
\fill[loopdisk] (0.337044,0.887099) circle (0.000700);
\fill[loopdisk] (0.336928,0.887050) circle (0.000700);
\fill[loopdisk] (0.336827,0.887007) circle (0.000700);
\fill[loopdisk] (0.336710,0.886958) circle (0.000700);
\fill[loopdisk] (0.336585,0.886905) circle (0.000700);
\fill[loopdisk] (0.336448,0.886847) circle (0.000700);
\fill[loopdisk] (0.336326,0.886796) circle (0.000700);
\fill[loopdisk] (0.336177,0.886733) circle (0.000700);
\fill[loopdisk] (0.336052,0.886680) circle (0.000700);
\fill[loopdisk] (0.335948,0.886635) circle (0.000700);
\fill[loopdisk] (0.335831,0.886586) circle (0.000700);
\fill[loopdisk] (0.334818,0.886154) circle (0.000700);
\fill[loopdisk] (0.334690,0.886099) circle (0.000700);
\fill[loopdisk] (0.334627,0.886072) circle (0.000700);
\fill[loopdisk] (0.334506,0.886020) circle (0.000700);
\fill[loopdisk] (0.334388,0.885970) circle (0.000700);
\fill[loopdisk] (0.334257,0.885914) circle (0.000700);
\fill[loopdisk] (0.334114,0.885852) circle (0.000700);
\fill[loopdisk] (0.334030,0.885816) circle (0.000700);
\fill[loopdisk] (0.333348,0.885522) circle (0.000700);
\fill[loopdisk] (0.333249,0.885479) circle (0.000700);
\fill[loopdisk] (0.332707,0.885244) circle (0.000700);
\fill[loopdisk] (0.332603,0.885199) circle (0.000700);
\fill[loopdisk] (0.332523,0.885164) circle (0.000700);
\fill[loopdisk] (0.332435,0.885126) circle (0.000700);
\fill[loopdisk] (0.332330,0.885080) circle (0.000700);
\fill[loopdisk] (0.332213,0.885029) circle (0.000700);
\fill[loopdisk] (0.332117,0.884987) circle (0.000700);
\fill[loopdisk] (0.332027,0.884948) circle (0.000700);
\fill[loopdisk] (0.641394,0.104516) circle (0.000700);
\fill[loopdisk] (0.641512,0.104558) circle (0.000700);
\fill[loopdisk] (0.641603,0.104590) circle (0.000700);
\fill[loopdisk] (0.641673,0.104616) circle (0.000700);
\fill[loopdisk] (0.645653,0.106064) circle (0.000700);
\fill[loopdisk] (0.645715,0.106087) circle (0.000700);
\fill[loopdisk] (0.337070,0.887110) circle (0.000700);
\fill[loopdisk] (0.337018,0.887088) circle (0.000700);
\fill[loopdisk] (0.336957,0.887062) circle (0.000700);
\fill[loopdisk] (0.336899,0.887038) circle (0.000700);
\fill[loopdisk] (0.336857,0.887020) circle (0.000700);
\fill[loopdisk] (0.336797,0.886995) circle (0.000700);
\fill[loopdisk] (0.334652,0.886083) circle (0.000700);
\fill[loopdisk] (0.334603,0.886062) circle (0.000700);
\fill[loopdisk] (0.334535,0.886033) circle (0.000700);
\fill[loopdisk] (0.334477,0.886008) circle (0.000700);
\fill[loopdisk] (0.334418,0.885983) circle (0.000700);
\fill[loopdisk] (0.334357,0.885957) circle (0.000700);
\fill[loopdisk] (0.334132,0.885860) circle (0.000700);
\fill[loopdisk] (0.334097,0.885845) circle (0.000700);
\fill[loopdisk] (0.332541,0.885172) circle (0.000700);
\fill[loopdisk] (0.332504,0.885156) circle (0.000700);
\fill[loopdisk] (0.336909,0.887042) circle (0.000700);
\fill[loopdisk] (0.336890,0.887034) circle (0.000700);
\draw[loopcircle] (0.500000,0.500000) circle (0.420000);
\fill[loopcentre] (0.500000,0.500000) circle (0.006);

